Informal and Privatized Transit: Incentives, Efficiency and Coordination

Informal and privatized transit services, such as minibuses and shared auto-rickshaws, are integral to daily travel in large urban metropolises, providing affordable commutes where formal public transport is inadequate and other options are unaffordable. A defining feature of these systems is their decentralized, market-based organization, with drivers providing service in response to rider demand and earning opportunities. While this structure helps fill critical mobility gaps, it also generates inefficient service patterns when profit-driven driver route choices do not align with system-wide mobility goals. We develop an analytically tractable game-theoretic framework to study incentives underlying informal and privatized transit with a fixed menu of routes, quantify efficiency losses from decentralized driver route choice, and design incentive mechanisms to mitigate these inefficiencies. Here, profit-maximizing informal operators (drivers) decide where to provide service and cost-minimizing commuters (riders) decide whether to use these services. Within this framework, we establish a tight price of anarchy bound for cumulative driver profit and an instance-wise rider throughput bound whose dependence on per-rider profit heterogeneity is tight, showing that decentralized, profit-maximizing driver behavior can lead to substantial losses in cumulative driver profit and rider demand served. Moreover, we show that these losses can be mitigated through targeted interventions: budget-balanced cross-subsidization, which uses route-specific tolls/subsidies to shape driver payoffs, and fare optimization, which changes rider demand and driver margins through centrally regulated route-level fares. Finally, numerical experiments calibrated using data from an informal transit system in Nalasopara, India, reinforce these findings.

==> Fig/msom/PoABounds/profit_per_driver.tex <==
% Colors in matlab2tikz style
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%

\begin{tikzpicture}

\begin{axis}[%
width=1.3in,
height=0.9in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=2100,
ymin=100,
ymax=500,
xlabel style={font=\color{white!15!black}, font=\footnotesize, yshift=0.1cm},
xlabel={Number of Drivers ($D$)},
ylabel style={font=\color{white!15!black}, font=\footnotesize},
ylabel={\shortstack{Equilibrium Profit \\ per Driver (Rs.)}},
ylabel style={yshift=-3pt},
%ytick={1.00,1.05,1.10,1.15, 1.20},
%yticklabels={1.00,1.05,1.10,1.15, 1.20},
%xtick={0.0,0.2,0.4,0.6, 0.8. 1.0},
%xticklabels={0.0, 0.0,0.2,0.4,0.6,0.8,1.0},
%title={OPT vs SR\_final: Profit Ratio across D},
title style={font=\footnotesize, yshift=-0.27cm},
tick label style={font=\scriptsize, yshift=0.07cm},
axis background/.style={fill=white},
grid=both,
grid style={dashed,gray!30},
legend style={
    at={(0.5,0.22)},
    anchor=east,
    legend cell align=left,
    align=left,
    draw=white!0!black,
    inner xsep=1pt,
    inner ysep=0pt,
    font=\tiny,
    row sep=-0.05cm
}
]

\addplot [color=mycolor3, line width=1.0pt, mark=triangle*, mark size=0.75pt,
    mark options={line width=1pt}]
coordinates {
%    (50,   571.0)
 (100,  435.0)
(150,  380.0)
(200,  370.0)
(250,  363.0)
(300,  355.0)
(350,  352.0)
(400,  335.0)
(450,  327.0)
(500,  311.0)
(550,  301.0)
(600,  300.0)
(650,  299.0)
(700,  297.0)
(750,  282.0)
(800,  280.0)
(850,  278.0)
(900,  263.0)
(950,  261.0)
(1000, 255.0)
(1050, 243.0)
(1100, 232.0)
(1150, 230.0)
(1200, 229.0)
(1250, 228.0)
(1300, 223.0)
(1350, 218.0)
(1400, 217.0)
(1450, 215.0)
(1500, 208.0)
(1550, 205.0)
(1600, 204.0)
(1650, 200.0)
(1700, 194.0)
(1750, 189.0)
(1800, 183.0)
(1850, 178.0)
(1900, 174.0)
(1950, 169.0)
(2000, 165.0)
};

\end{axis}

% dummy axis (kept for matlab2tikz-style layout compatibility; can be removed)
\begin{axis}[%
width=0in,
height=0in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}

\end{tikzpicture}%

==> Fig/msom/PoABounds/profit_ratio.tex <==
% Colors in matlab2tikz style
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%

\begin{tikzpicture}

\begin{axis}[%
width=1.3in,
height=0.9in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=2100,
ymin=0.98,
ymax=1.32,
xlabel style={font=\color{white!15!black}, font=\footnotesize, yshift=0.1cm},
xlabel={Number of Drivers ($D$)},
ylabel style={font=\color{white!15!black}, font=\footnotesize},
ylabel={Profit Ratio $\frac{P(\x^*)}{P(\x^{Eq})}$},
ytick={1.0,1.1,1.2,1.3},
yticklabels={1.0,1.1,1.2,1.3},
ylabel style={yshift=-3pt},
%xtick={0.0,0.2,0.4,0.6, 0.8. 1.0},
%xticklabels={0.0, 0.0,0.2,0.4,0.6,0.8,1.0},
%title={OPT vs SR\_final: Profit Ratio across D},
title style={font=\footnotesize, yshift=-0.27cm},
tick label style={font=\scriptsize, yshift=0.07cm},
axis background/.style={fill=white},
grid=both,
grid style={dashed,gray!30},
legend style={
    at={(0.5,0.22)},
    anchor=east,
    legend cell align=left,
    align=left,
    draw=white!0!black,
    inner xsep=1pt,
    inner ysep=0pt,
    font=\tiny,
    row sep=-0.05cm
}
]

\addplot [color=mycolor2, line width=1.0pt, mark=square*, mark size=0.75pt,
    mark options={line width=1pt}]
coordinates {(100,1.005830293) (150,1.205137959) (200,1.196128174) (250,1.156200051) (300,1.159398161) (350,1.167122406) (400,1.131478669) (450,1.176727412) (500,1.170520136) (550,1.194390557) (600,1.219382642) (650,1.221649444) (700,1.196229125) (750,1.160012236) (800,1.2219647) (850,1.181999163) (900,1.177069738) (950,1.224969745) (1000,1.197103209) (1050,1.220059758) (1100,1.260199606) (1150,1.297340653) (1200,1.274090435) (1250,1.202198079) (1300,1.14524453) (1350,1.14524453) (1400,1.14524453) (1450,1.097944305) (1500,1.063715777) (1550,1.063715777) (1600,1.057014159) (1650,1.028682674) (1700,1.006217004) (1750,1.006217004) (1800,1.006217004) (1850,1.006217004) (1900,1.006217004) (1950,1.006217004) (2000,1.006217004)};
% coordinates {
% %    (50,   1.0064675193019315)
%     (100,  1.1427484202600338)
%     (150,  1.1468359889428423)
%     (200,  1.1387764308138195)
%     (250,  1.1152715948827279)
%     (300,  1.1165510385778132)
%     (350,  1.1099714909748573)
%     (400,  1.102241334347865)
%     (450,  1.1139513001035)
%     (500,  1.1186172114819002)
%     (550,  1.1297444135332202)
%     (600,  1.1355905964155184)
%     (650,  1.1512964518018212)
%     (700,  1.1520090777871597)
%     (750,  1.156557197560496)
%     (800,  1.1716731803101088)
%     (850,  1.1772324864610615)
%     (900,  1.1791334664314521)
%     (950,  1.1807153128359231)
%     (1000, 1.1820158150205982)
%     (1050, 1.1890370626853939)
%     (1100, 1.1979187762757695)
%     (1150, 1.181549653896125)
%     (1200, 1.1634736832912593)
%     (1250, 1.139091894142429)
%     (1300, 1.1133855798342305)
%     (1350, 1.089350904913372)
%     (1400, 1.0641134373361427)
%     (1450, 1.0408950449312941)
%     (1500, 1.025771897953225)
%     (1550, 1.0176898309782416)
%     (1600, 1.0101472916019791)
%     (1650, 1.0059323935033602)
%     (1700, 1.0051745403141665)
%     (1750, 1.0045800085989929)
%     (1800, 1.004018998518597)
%     (1850, 1.0034913989550394)
%     (1900, 1.0029971055772455)
%     (1950, 1.0026255855191544)
%     (2000, 1.0022752719441828)
% };

\end{axis}

% dummy axis (kept for matlab2tikz-style layout compatibility; can be removed)
\begin{axis}[%
width=0in,
height=0in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}

\end{tikzpicture}%

==> Fig/msom/PoABounds/welfare_ratio.tex <==
% Colors in matlab2tikz style
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%

\begin{tikzpicture}

\begin{axis}[%
width=1.3in,
height=0.9in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=2100,
ymin=0.98,
ymax=1.45,
xlabel style={font=\color{white!15!black}, font=\footnotesize, yshift=0.1cm},
xlabel={Number of Drivers ($D$)},
ylabel style={font=\color{white!15!black}, font=\footnotesize},
ylabel={\shortstack{Rider Throughput \\ Ratio $\frac{R(\x^*)}{R(\x^{Eq})}$}},
ytick={1.0,1.1,1.2,1.3, 1.4},
yticklabels={1.0,1.1,1.2,1.3, 1.4},
ylabel style={yshift=-3pt},
%xtick={0.0,0.2,0.4,0.6, 0.8. 1.0},
%xticklabels={0.0, 0.0,0.2,0.4,0.6,0.8,1.0},
%title={OPT vs SR\_final: Profit Ratio across D},
title style={font=\footnotesize, yshift=-0.27cm},
tick label style={font=\scriptsize, yshift=0.07cm},
axis background/.style={fill=white},
grid=both,
grid style={dashed,gray!30},
legend style={
    at={(0.5,0.22)},
    anchor=east,
    legend cell align=left,
    align=left,
    draw=white!0!black,
    inner xsep=1pt,
    inner ysep=0pt,
    font=\tiny,
    row sep=-0.05cm
}
]

\addplot [color=mycolor4, line width=1.0pt, mark=*, mark size=0.75pt,
    mark options={line width=1pt}]
coordinates {(100,1.19516321) (150,1.376250487) (200,1.400792205) (250,1.301806409) (300,1.198098696) (350,1.161427095) (400,1.137089972) (450,1.182421951) (500,1.181786517) (550,1.188105035) (600,1.21555758) (650,1.222139535) (700,1.204400884) (750,1.177502612) (800,1.240168452) (850,1.203647851) (900,1.202668069) (950,1.245929151) (1000,1.201223949) (1050,1.21749426) (1100,1.252705344) (1150,1.283899964) (1200,1.262711494) (1250,1.199854502) (1300,1.14942661) (1350,1.14942661) (1400,1.14942661) (1450,1.093693323) (1500,1.053880549) (1550,1.053880549) (1600,1.048061315) (1650,1.023359078) (1700,1.003654238) (1750,1.003654238) (1800,1.003654238) (1850,1.003654238) (1900,1.003654238) (1950,1.003654238) (2000,1.003654238)};
% coordinates {
% %    (50,   1.2278074856021688)
%     (100,  1.3762504869950696)
% (150,  1.4007922051441843)
% (200,  1.301806408960378)
% (250,  1.1980986959415947)
% (300,  1.1614270945290055)
% (350,  1.1370899717496414)
% (400,  1.1824219510208198)
% (450,  1.1817865167353383)
% (500,  1.1881050350720836)
% (550,  1.2155575804214678)
% (600,  1.222139535280891)
% (650,  1.2044008838619789)
% (700,  1.177502612068427)
% (750,  1.2401684520273593)
% (800,  1.2036478513075373)
% (850,  1.2026680691003584)
% (900,  1.2459291506044992)
% (950,  1.2012239494451675)
% (1000, 1.217494260213488)
% (1050, 1.2527053436533593)
% (1100, 1.283899963884994)
% (1150, 1.2627114936179797)
% (1200, 1.199854502047594)
% (1250, 1.1494266099620307)
% (1300, 1.1494266099620307)
% (1350, 1.1494266099620307)
% (1400, 1.093693322673287)
% (1450, 1.0538805485673495)
% (1500, 1.0538805485673495)
% (1550, 1.0480613153008833)
% (1600, 1.0233590778393589)
% (1650, 1.00365423782497)
% (1700, 1.00365423782497)
% (1750, 1.00365423782497)
% (1800, 1.00365423782497)
% (1850, 1.00365423782497)
% (1900, 1.00365423782497)
% (1950, 1.00365423782497)
% (2000, 1.00365423782497)
% };

\end{axis}

% dummy axis (kept for matlab2tikz-style layout compatibility; can be removed)
\begin{axis}[%
width=0in,
height=0in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}

\end{tikzpicture}%

==> Fig/msom/priceOpt/reservation_wage_profit.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=1\textwidth,
    height=0.5\textwidth,
    xlabel={Reservation Wage (Rs. per driver)},
    ylabel={\shortstack{Cumulative \\ Profit (Rs.)}},
    xmin=0, xmax=800,
    xtick={0,200,400,600,800},
    xlabel style={font=\color{white!15!black}, font=\footnotesize, yshift=0.12cm},
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=0
    },
    grid=both,
    grid style={line width=.1pt, draw=gray!20},
    major grid style={line width=.2pt, draw=gray!35},
    tick label style={font=\scriptsize, yshift=0.07cm},
    label style={font=\small},
]

\addplot[
    thick,
    mark=*,
    mark size=1.8pt
] coordinates {
    (0.00, 0.000000)
    (50.00, 50000.000000)
    (100.00, 100000.000000)
    (150.00, 150000.000000)
    (200.00, 200000.000000)
    (250.00, 250000.000000)
    (300.00, 300000.000000)
    (350.00, 350000.000000)
    (400.00, 400000.000000)
    (450.00, 450000.000000)
    (500.00, 480000.000000)
    (550.00, 440000.000000)
    (600.00, 438000.000000)
    (650.00, 396500.000000)
    (700.00, 280000.000000)
    (750.00, 240000.000000)
    (800.00, 192000.000000)
    % (850.00, 119000.000000)
    % (900.00, 81000.000000)
    % (950.00, 85500.000000)
    % (1000.00, 50000.000000)
};

\end{axis}
\end{tikzpicture}

==> Fig/msom/priceOpt/reservation_wage_welfare.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=1\textwidth,
    height=0.5\textwidth,
    xlabel={Reservation Wage (Rs. per driver)},
    xlabel style={font=\color{white!15!black}, font=\footnotesize, yshift=0.12cm},
    ylabel={\shortstack{Rider \\ Throughput}},
    xmin=0, xmax=800,
    xtick={0,200,400,600,800},
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=0
    },
    grid=both,
    grid style={line width=.1pt, draw=gray!20},
    major grid style={line width=.2pt, draw=gray!35},
    tick label style={font=\scriptsize, yshift=0.07cm},
    label style={font=\small},
]

\addplot[
    thick,
    mark=*,
    mark size=1.8pt
] coordinates {
    (0.00, 87433.349555)
    (50.00, 87429.099177)
    (100.00, 87424.844169)
    (150.00, 87420.584493)
    (200.00, 87416.320111)
    (250.00, 87412.050984)
    (300.00, 87407.777073)
    (350.00, 87403.622244)
    (400.00, 87399.977953)
    (450.00, 87396.331815)
    (500.00, 81592.946939)
    (550.00, 72888.153554)
    (600.00, 66807.905806)
    (650.00, 58740.372090)
    (700.00, 44015.655585)
    (750.00, 36601.188608)
    (800.00, 29806.850906)
    % (850.00, 17655.572652)
    % (900.00, 12927.958393)
    % (950.00, 12927.766733)
    % (1000.00, 7140.149096)
};

\end{axis}
\end{tikzpicture}

==> Fig/msom/revision/figure3_robustness.tex <==
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=3 by 1, horizontal sep=2.2cm},
  width=0.30\textwidth, height=0.25\textwidth,
  xlabel={Number of drivers ($D$)}, xlabel style={font=\color{white!15!black}, font=\footnotesize, yshift=0.1cm}, grid=major,
  tick label style={font=\scriptsize}
]
\nextgroupplot[ylabel style={font=\color{white!15!black}, font=\footnotesize},
ylabel={Profit Ratio $\frac{P(\x^*)}{P(\x^{Eq})}$}]
\addplot[name path=upper0, draw=none, forget plot] coordinates {(50,1.196760266) (100,1.246255289) (150,1.246255289) (200,1.190538186) (250,1.172327472) (300,1.172464102) (350,1.167844453) (400,1.194390557) (450,1.209635461) (500,1.211510514) (550,1.21284016) (600,1.213954138) (650,1.214900841) (700,1.202461915) (750,1.21487046) (800,1.220059758) (850,1.270130299) (900,1.282907914) (950,1.264616671) (1000,1.297871041) (1050,1.260199606) (1100,1.297340653) (1150,1.256889127) (1200,1.292593783) (1250,1.270938619) (1300,1.286619819) (1350,1.282907914) (1400,1.240165618) (1450,1.200384883) (1500,1.163269642) (1550,1.14524453) (1600,1.14336142) (1650,1.111716219) (1700,1.081946944) (1750,1.063715777) (1800,1.063715777) (1850,1.051924571) (1900,1.028295923) (1950,1.006853517) (2000,1.006217004)};
\addplot[name path=lower0, draw=none, forget plot] coordinates {(50,1) (100,1.150119875) (150,1.187586512) (200,1.159398161) (250,1.148459746) (300,1.139424307) (350,1.13294499) (400,1.139424307) (450,1.16017775) (500,1.15694871) (550,1.159471525) (600,1.175046737) (650,1.179752952) (700,1.164721263) (750,1.17062267) (800,1.175046737) (850,1.170412656) (900,1.184960725) (950,1.190164122) (1000,1.163269642) (1050,1.14524453) (1100,1.111716219) (1150,1.067714833) (1200,1.063715777) (1250,1.039949254) (1300,1.006853517) (1350,1.006217004) (1400,1.006217004) (1450,1.006217004) (1500,1.006217004) (1550,1.006217004) (1600,1.006217004) (1650,1.006217004) (1700,1.006217004) (1750,1.006217004) (1800,1.006217004) (1850,1.006217004) (1900,1.006217004) (1950,1.006217004) (2000,1.006217004)};
\addplot[fill=blue!20, draw=none, forget plot] fill between[of=upper0 and lower0];
\addplot[blue, very thick] coordinates {(50,1.005830293) (100,1.150119875) (150,1.207604711) (200,1.179029017) (250,1.159398161) (300,1.153583128) (350,1.13294499) (400,1.16422404) (450,1.162206627) (500,1.194390557) (550,1.21284016) (600,1.196107811) (650,1.179752952) (700,1.164721263) (750,1.211418445) (800,1.191552222) (850,1.177069738) (900,1.224969745) (950,1.211191043) (1000,1.220059758) (1050,1.260199606) (1100,1.297340653) (1150,1.256889127) (1200,1.208118909) (1250,1.163269642) (1300,1.14524453) (1350,1.130467118) (1400,1.093640256) (1450,1.063715777) (1500,1.063715777) (1550,1.047094977) (1600,1.019196655) (1650,1.006217004) (1700,1.006217004) (1750,1.006217004) (1800,1.006217004) (1850,1.006217004) (1900,1.006217004) (1950,1.006217004) (2000,1.006217004)};
\addplot[black!50, densely dotted, forget plot] coordinates {(50,1) (2000,1)};
\nextgroupplot[ylabel style={font=\color{white!15!black}, font=\footnotesize},
ylabel={\shortstack{Rider Throughput \\ Ratio $\frac{R(\x^*)}{R(\x^{Eq})}$}}]
\addplot[name path=upper1, draw=none, forget plot] coordinates {(50,1.448843129) (100,1.435756523) (150,1.435756523) (200,1.402699233) (250,1.299467895) (300,1.198098696) (350,1.180815977) (400,1.188105035) (450,1.208581523) (500,1.20942809) (550,1.209942957) (600,1.22932394) (650,1.210745563) (700,1.22447908) (750,1.22932394) (800,1.236404257) (850,1.261382143) (900,1.270360309) (950,1.256564691) (1000,1.283310267) (1050,1.252705344) (1100,1.283899964) (1150,1.249544136) (1200,1.281009286) (1250,1.259974233) (1300,1.275789622) (1350,1.270360309) (1400,1.233160256) (1450,1.198257735) (1500,1.165447542) (1550,1.14942661) (1600,1.147191678) (1650,1.109834191) (1700,1.075032432) (1750,1.053880549) (1800,1.053880549) (1850,1.043635764) (1900,1.023020733) (1950,1.004213962) (2000,1.003654238)};
\addplot[name path=lower1, draw=none, forget plot] coordinates {(50,1.19516321) (100,1.301070613) (150,1.399447602) (200,1.198098696) (250,1.146996159) (300,1.14192512) (350,1.138334309) (400,1.14192512) (450,1.170579057) (500,1.168557858) (550,1.1656195) (600,1.186984553) (650,1.189819895) (700,1.18173883) (750,1.184532785) (800,1.186984553) (850,1.187984587) (900,1.208249403) (950,1.214706366) (1000,1.165447542) (1050,1.14942661) (1100,1.109834191) (1150,1.058509856) (1200,1.053880549) (1250,1.03320205) (1300,1.004213962) (1350,1.003654238) (1400,1.003654238) (1450,1.003654238) (1500,1.003654238) (1550,1.003654238) (1600,1.003654238) (1650,1.003654238) (1700,1.003654238) (1750,1.003654238) (1800,1.003654238) (1850,1.003654238) (1900,1.003654238) (1950,1.003654238) (2000,1.003654238)};
\addplot[fill=blue!20, draw=none, forget plot] fill between[of=upper1 and lower1];
\addplot[blue, very thick] coordinates {(50,1.19516321) (100,1.301070613) (150,1.412936302) (200,1.340346244) (250,1.198098696) (300,1.150322194) (350,1.138334309) (400,1.171679309) (450,1.172159403) (500,1.188105035) (550,1.209942957) (600,1.19989464) (650,1.189819895) (700,1.18173883) (750,1.22932394) (800,1.213496543) (850,1.202668069) (900,1.245929151) (950,1.217769817) (1000,1.21749426) (1050,1.252705344) (1100,1.283899964) (1150,1.247752197) (1200,1.205064652) (1250,1.165447542) (1300,1.14942661) (1350,1.131924354) (1400,1.08866336) (1450,1.053880549) (1500,1.053880549) (1550,1.039431411) (1600,1.015051486) (1650,1.003654238) (1700,1.003654238) (1750,1.003654238) (1800,1.003654238) (1850,1.003654238) (1900,1.003654238) (1950,1.003654238) (2000,1.003654238)};
\addplot[black!50, densely dotted, forget plot] coordinates {(50,1) (2000,1)};
\nextgroupplot[ylabel style={font=\color{white!15!black}, font=\footnotesize},
ylabel={\shortstack{Equilibrium Profit \\ per Driver (Rs.)}}]
\addplot[name path=upper2, draw=none, forget plot] coordinates {(50,576.4994469) (100,435.9010315) (150,381.7375609) (200,379.0034144) (250,369.8395991) (300,362.9060995) (350,356.5676571) (400,352.9500654) (450,336.1586319) (500,333.7978805) (550,326.3038859) (600,311.1941172) (650,301.2211501) (700,300.0588372) (750,299.3707709) (800,298.3783652) (850,295.2774881) (900,281.3009718) (950,280.3485807) (1000,279.3965829) (1050,270.3698754) (1100,262.1140108) (1150,261.0964541) (1200,255.2660672) (1250,245.0554245) (1300,235.6302159) (1350,230.1143749) (1400,229.5436482) (1450,228.9731096) (1500,228.4027606) (1550,224.5138192) (1600,217.85598) (1650,217.2676746) (1700,216.6796454) (1750,214.096394) (1800,208.149272) (1850,204.7937385) (1900,203.9864347) (1950,202.9888108) (2000,198.0392871)};
\addplot[name path=lower2, draw=none, forget plot] coordinates {(50,456.9695422) (100,381.7375609) (150,370.6572596) (200,362.9060995) (250,354.104719) (300,336.1586319) (350,327.9405309) (400,311.1941172) (450,300.3882348) (500,299.3707709) (550,297.8822776) (600,281.3009718) (650,279.8725324) (700,270.3698754) (750,261.6051489) (800,255.2660672) (850,240.2504162) (900,230.1143749) (950,229.2583553) (1000,228.4027606) (1050,220.9501078) (1100,217.2676746) (1150,216.3857349) (1200,208.149272) (1250,204.3899712) (1300,202.9888108) (1350,195.5943576) (1400,188.6088448) (1450,182.1050916) (1500,176.0349218) (1550,170.356376) (1600,165.0327392) (1650,160.0317471) (1700,155.324931) (1750,150.8870759) (1800,146.6957682) (1850,142.7310177) (1900,138.9749383) (1950,135.4114783) (2000,132.0261914)};
\addplot[fill=blue!20, draw=none, forget plot] fill between[of=upper2 and lower2];
\addplot[blue, very thick] coordinates {(50,571.2119277) (100,434.6522195) (150,380.0969728) (200,370.1503479) (250,362.9060995) (300,354.7976787) (350,352.0265956) (400,334.7419278) (450,326.7950754) (500,311.1941172) (550,300.8620319) (600,299.7953333) (650,298.7752907) (700,297.5846622) (750,281.3009718) (800,280.1581496) (850,278.3219305) (900,262.859601) (950,261.2999119) (1000,255.2660672) (1050,243.1105402) (1100,232.0600611) (1150,229.7719164) (1200,229.0872022) (1250,228.4027606) (1300,223.0746281) (1350,217.6206248) (1400,216.9148238) (1450,215.3268331) (1500,208.149272) (1550,204.6322039) (1600,203.6637724) (1650,200.0396839) (1700,194.1561638) (1750,188.6088448) (1800,183.3697103) (1850,178.4137721) (1900,173.7186729) (1950,169.2643479) (2000,165.0327392)};
\end{groupplot}
\end{tikzpicture}

==> Fig/msom/revision/figure4_normalized.tex <==
\begin{tikzpicture}
\begin{groupplot}[
 group style={group size=2 by 1, horizontal sep=2.5cm},
 width=0.38\textwidth, height=0.2\textwidth,
 xlabel={Weight on Cumulative Driver Profit ($\alpha$)},
 xlabel style={font=\color{white!15!black}, font=\footnotesize, yshift=0.1cm},
 xmin=0, xmax=1,
 xtick={0,0.2,0.4,0.6,0.8,1.0},
 xticklabels={0,0.2,0.4,0.6,0.8,1.0},
 grid=both,
 grid style={line width=.1pt, draw=gray!20},
 major grid style={line width=.2pt, draw=gray!35},
 legend style={
   at={(0.98,0.98)},
   anchor=north east,
   draw=none, fill=white, font=\small
 },
 tick label style={font=\scriptsize, yshift=0.07cm},
 label style={font=\small}
]
\nextgroupplot[ylabel={\shortstack{Profit Ratio \\ $\frac{P(\x^*_1)}{P(\x_{\alpha})}$}},ylabel style={font=\color{white!15!black}, font=\footnotesize},ymin=0.9]
\addplot[blue!75!black, solid, thick, mark=*] coordinates {(0,2.778985953) (0.1,1.001164754) (0.2,1.000806492) (0.3,1.000806492) (0.4,1.000806492) (0.5,1.000806492) (0.6,1.000401793) (0.7,1.000401793) (0.8,1.000401793) (0.9,1) (1,1)};
\addlegendentry{Centralized}
\addplot[orange!85!black, dashed, thick, mark=square*] coordinates {(0,2.778985953) (0.1,1.427526377) (0.2,1.427526377) (0.3,1.427526364) (0.4,1.427526369) (0.5,1.42752637) (0.6,1.209625002) (0.7,1.209625002) (0.8,1.209625002) (0.9,1.209625002) (1,1.209625002)};
\addlegendentry{Equilibrium}
\nextgroupplot[ylabel={\shortstack{Throughput \\ Ratio $\frac{R(\x^*_0)}{R(\x_{\alpha})}$}},ylabel style={font=\color{white!15!black}, font=\footnotesize},ymin=0.9]
\addplot[blue!75!black, solid, thick, mark=*] coordinates {(0,1) (0.1,1.000108878) (0.2,1.000163447) (0.3,1.000163447) (0.4,1.000163447) (0.5,1.000163447) (0.6,1.000654613) (0.7,1.000654613) (0.8,1.000654613) (0.9,1.002847928) (1,1.002847928)};
\addplot[orange!85!black, dashed, thick, mark=square*] coordinates {(0,1) (0.1,1.000071162) (0.2,1.000071162) (0.3,1.000071162) (0.4,1.000071162) (0.5,1.000071162) (0.6,1.205372428) (0.7,1.205372428) (0.8,1.205372428) (0.9,1.205372428) (1,1.205372428)};
\end{groupplot}
\end{tikzpicture}

==> Fig/msom/revision/fixed_fare_social_welfare_ratio.tex <==
\begin{tikzpicture}
\begin{groupplot}[
group style={group size=3 by 1, horizontal sep=2cm},
width=0.29\textwidth, height=0.25\textwidth,
xlabel={Number of drivers ($D$)},
xlabel style={font=\footnotesize,yshift=0.1cm},
grid=both,
grid style={line width=.1pt,draw=gray!20},
major grid style={line width=.2pt,draw=gray!35},
tick label style={font=\scriptsize},
label style={font=\footnotesize}
]
\nextgroupplot[ylabel={Profit Ratio $\frac{P(\mathbf{x}_P^*)}{P(\mathbf{x}^{Eq})}$}]
\addplot[blue!75!black,line width=1.0pt, mark=square*, mark size=0.75pt,
    mark options={line width=1pt}] coordinates {(100,1.005830293) (150,1.205137959) (200,1.196128174) (250,1.156200051) (300,1.159398161) (350,1.167122406) (400,1.131478669) (450,1.176727412) (500,1.170520136) (550,1.194390557) (600,1.219382642) (650,1.221649444) (700,1.196229125) (750,1.160012236) (800,1.2219647) (850,1.181999163) (900,1.177069738) (950,1.224969745) (1000,1.197103209) (1050,1.220059758) (1100,1.260199606) (1150,1.297340653) (1200,1.274090435) (1250,1.202198079) (1300,1.14524453) (1350,1.14524453) (1400,1.14524453) (1450,1.097944305) (1500,1.063715777) (1550,1.063715777) (1600,1.057014159) (1650,1.028682674) (1700,1.006217004) (1750,1.006217004) (1800,1.006217004) (1850,1.006217004) (1900,1.006217004) (1950,1.006217004) (2000,1.006217004)};
\addplot[black!40,densely dotted,forget plot] coordinates {(100,1) (2000,1)};
\nextgroupplot[ylabel={\shortstack{Rider Throughput \\ Ratio $\frac{R(\mathbf{x}_R^*)}{R(\mathbf{x}^{Eq})}$}}]
\addplot[orange!85!black, line width=1.0pt, mark=square*, mark size=0.75pt,
    mark options={line width=1pt}] coordinates {(100,1.19516321) (150,1.376250487) (200,1.400792205) (250,1.301806409) (300,1.198098696) (350,1.161427095) (400,1.137089972) (450,1.182421951) (500,1.181786517) (550,1.188105035) (600,1.21555758) (650,1.222139535) (700,1.204400884) (750,1.177502612) (800,1.240168452) (850,1.203647851) (900,1.202668069) (950,1.245929151) (1000,1.201223949) (1050,1.21749426) (1100,1.252705344) (1150,1.283899964) (1200,1.262711494) (1250,1.199854502) (1300,1.14942661) (1350,1.14942661) (1400,1.14942661) (1450,1.093693323) (1500,1.053880549) (1550,1.053880549) (1600,1.048061315) (1650,1.023359078) (1700,1.003654238) (1750,1.003654238) (1800,1.003654238) (1850,1.003654238) (1900,1.003654238) (1950,1.003654238) (2000,1.003654238)};
\addplot[black!40,densely dotted,forget plot] coordinates {(100,1) (2000,1)};
\nextgroupplot[ylabel={\shortstack{Total Social Welfare \\ Ratio $\frac{W(\mathbf{x}_W^*)}{W(\mathbf{x}^{Eq})}$}}]
\addplot[teal!75!black,line width=1.0pt, mark=square*, mark size=0.75pt,
    mark options={line width=1pt}] coordinates {(100,1.369741294) (150,1.275534306) (200,1.177662102) (250,1.119722906) (300,1.111245439) (350,1.190687457) (400,1.150592594) (450,1.140517594) (500,1.160058921) (550,1.213432489) (600,1.250801396) (650,1.210273422) (700,1.247781096) (750,1.183337174) (800,1.204461613) (850,1.142530765) (900,1.191569299) (950,1.21688708) (1000,1.193119221) (1050,1.251723801) (1100,1.293025282) (1150,1.281022585) (1200,1.257905198) (1250,1.235665041) (1300,1.14524453) (1350,1.138624285) (1400,1.121655688) (1450,1.063715777) (1500,1.063715777) (1550,1.056248081) (1600,1.043362482) (1650,1.006217004) (1700,1.006217004) (1750,1.006217004) (1800,1.006217004) (1850,1.006217004) (1900,1.006217004) (1950,1.006217004) (2000,1.006217004)};
\addplot[black!40,densely dotted,forget plot] coordinates {(100,1) (2000,1)};
\end{groupplot}
\end{tikzpicture}
